Grid Trouble in Paradise: Uncovering Vulnerable Distributed Energy Resources and Their Grid-Level Risks

Grid-connected solar distributed energy resources (DERs), such as solar inverters and monitoring platforms, have been deployed at unprecedented scale over the past few years, with global solar capacity more than doubling since 2022. To support monitoring and control, many of these systems are Internet-connected and configured by installers or end users, yet the real-world scale of their Internet exposure and the implications for power grid operation remain poorly understood. In this paper, we present an Internet-scale evaluation of exposed and vulnerable solar DER infrastructure, and assess the risk that compromised DERs can pose to energy grids. We develop a method for accurately identifying solar DERs from Internet scanning data, and discover a diverse population of over 66,000 Internet-exposed solar DERs. We detect that at least 10,000 of these DERs may have known CVEs, such as unauthenticated monitoring and control endpoints. To assess the risk that these vulnerable DERs pose to a power grid, we use an electric grid network for Oahu, Hawaii, established and used by the power system research community, and conduct a power system analysis. Our evaluation shows that by compromising exposed DERs, attackers can cause voltage and line flow violations across multiple locations in the Oahu network, resulting in a range of consequences from degraded power quality to damaged power system components to power outages. Ultimately, our work brings to light the emerging threat of grid-connected DERs, and provides directions for improving energy security.

==> images/pq-circle.tex <==
\begin{tikzpicture}[scale=2]
    \draw[-{Stealth}] (-0.2,0) -- (1.4,0) node[right] {$P_k$};
    \draw[-{Stealth}] (0,-1.2) -- (0,1.2) node[above] {$Q_k$};

    \fill[red!15, opacity=0.5] (0,0) -- (0,-1) arc (-90:90:1) -- cycle;


    \draw[thick] (0,-1) arc (-90:90:1);
    \draw[thick] (0,-1) -- (0,1);  %



    \draw[densely dotted, gray] (0,0) -- (0.707,0.707);
    \node[gray, font=\footnotesize, anchor=south east] at (1,0.65) {$S_k^{\max}$};

    \fill[green!60!black] (0.85,0.1) circle (1.5pt);
    \node[green!60!black, anchor=west, font=\footnotesize] at (0.35,0.1) {normal};

    \fill[red] (0.436,0.9) circle (1.5pt);
    \node[red, anchor=south, font=\footnotesize] at (0.436,0.93) {attack};

    \draw[-{Stealth}, red, thick, densely dashed] (0.80,0.14) to[bend left=35] (0.44,0.85);


    \node[font=\small] at (0.6,-1.15) {$P_k^2 + Q_k^2 \le (S_k^{\max})^2$};
\end{tikzpicture}


==> images/scurve-control.tex <==
\begin{tikzpicture}[scale=0.85]
    \begin{scope}[xshift=0cm]
        \draw[-{Stealth}] (-1.8,0) -- (1.8,0) node[right, font=\footnotesize] {$\Delta$};
        \draw[-{Stealth}] (0,-1.5) -- (0,1.8) node[right, font=\footnotesize] {$P_k$};

        \draw[gray, dashed] (-1.5,-1.5) -- (1.5,1.5);

        \draw[thick, blue] plot[smooth, domain=-1.5:1.5, samples=50]
            (\x, {1.2*tanh(1.5*\x)});

        \draw[densely dotted, gray] (-1.5,1.2) -- (1.5,1.2);
        \draw[densely dotted, gray] (-1.5,-1.2) -- (1.5,-1.2);

        \node[anchor=west, font=\scriptsize] at (1.55,1.2) {$P_k^{\max}$};
        \node[anchor=west, font=\scriptsize] at (1.55,-1.2) {$P_k^{\min}$};

        \fill[green!60!black] (0,0) circle (2pt);
        \node[green!60!black, anchor=south west, font=\scriptsize] at (0.05,0.05) {$P_k^0$};

        \node[font=\footnotesize, anchor=south] at (0,2.0) {(a) $f_{\text{AGC}}(\Delta)$};
    \end{scope}

    \begin{scope}[xshift=4.5cm]
        \draw[-{Stealth}] (-1.8,0) -- (1.8,0) node[right, font=\footnotesize] {$V - V_k^*$};
        \draw[-{Stealth}] (0,-1.5) -- (0,1.8) node[right, font=\footnotesize] {$Q_k$};

        \draw[thick, red!70!black] plot[smooth, domain=-1.5:1.5, samples=100]
            (\x, {-1.2 + 2.4/(1 + exp(6.25*\x))});

        \draw[densely dotted, gray] (-1.5,1.2) -- (1.5,1.2);
        \draw[densely dotted, gray] (-1.5,-1.2) -- (1.5,-1.2);

        \node[anchor=west, font=\scriptsize] at (1.55,1.2) {$Q_k^{\max}$};
        \node[anchor=west, font=\scriptsize] at (1.55,-1.2) {$Q_k^{\min}$};

        \fill[green!60!black] (0,0) circle (2pt);
        \node[green!60!black, anchor=south west, font=\scriptsize] at (0.05,0.05) {$Q_k^0$};

        \node[font=\footnotesize, anchor=south] at (0,2.0) {(b) $f_{\text{PV/PQ}}(V)$};
    \end{scope}
\end{tikzpicture}

